GaNI: Global and Near Field Illumination Aware Neural Inverse Rendering

In this paper, we present GaNI, a Global and Near-field Illumination-aware neural inverse rendering technique that can reconstruct geometry, albedo, and roughness parameters from images of a scene captured with co-located light and camera. Existing inverse rendering techniques with co-located light-camera focus on single objects only, without modeling global illumination and near-field lighting more prominent in scenes with multiple objects. We introduce a system that solves this problem in two stages; we first reconstruct the geometry powered by neural volumetric rendering NeuS, followed by inverse neural radiosity that uses the previously predicted geometry to estimate albedo and roughness. However, such a naive combination fails and we propose multiple technical contributions that enable this two-stage approach. We observe that NeuS fails to handle near-field illumination and strong specular reflections from the flashlight in a scene. We propose to implicitly model the effects of near-field illumination and introduce a surface angle loss function to handle specular reflections. Similarly, we observe that invNeRad assumes constant illumination throughout the capture and cannot handle moving flashlights during capture. We propose a light position-aware radiance cache network and additional smoothness priors on roughness to reconstruct reflectance. Experimental evaluation on synthetic and real data shows that our method outperforms the existing co-located light-camera-based inverse rendering techniques. Our approach produces significantly better reflectance and slightly better geometry than capture strategies that do not require a dark room.

==> generated/geometry_figure_generated.tex <==
{\makebox{\rotatebox{90}{\hspace{5pt} Bedroom}}}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-bedroom-1/GT/ambient/gt_geometry_0.png}
\\


{\makebox{\rotatebox{90}{\hspace{10pt} Shelf}}}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/colloc-living-room-1/GT/ambient/gt_geometry_0.png}
\\


{\makebox{\rotatebox{90}{\hspace{6pt} Counter}}}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/Ours/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/custom_kitchen_ver9_principled_path/GT/ambient/gt_geometry_0.png}
\\


{\makebox{\rotatebox{90}{\hspace{1pt} Shoe Rack}}}
& \includegraphics[width=\width]{images/vis_geom/shoe_shelf_vignetting/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/shoe_shelf_vignetting/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/shoe_shelf_vignetting/Ours/ambient/wildlight_geometry_0.png}
&
\\


{\makebox{\rotatebox{90}{\hspace{10pt} Table}}}
& \includegraphics[width=\width]{images/vis_geom/irb_4th_printer_scene_vignetting_real/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/irb_4th_printer_scene_vignetting_real/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/irb_4th_printer_scene_vignetting_real/Ours/ambient/wildlight_geometry_0.png}
&
\\


{\makebox{\rotatebox{90}{\hspace{13pt} Sill}}}
& \includegraphics[width=\width]{images/vis_geom/home_staged_window/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_staged_window/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_staged_window/Ours/ambient/wildlight_geometry_0.png}
&
\\


{\makebox{\rotatebox{90}{\hspace{0pt} Coffee Table}}}
& \includegraphics[width=\width]{images/vis_geom/home_coffe_table_3/IRON/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_coffe_table_3/wildlight/ambient/wildlight_geometry_0.png}
& \includegraphics[width=\width]{images/vis_geom/home_coffe_table_3/Ours/ambient/wildlight_geometry_0.png}
&
\\




==> generated/qualitative_generated_params.tex <==
{\makebox{\rotatebox{90}{\hspace{0pt} Bedroom}}}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/0_iron.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/0_iron+.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/0_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/0_nerad.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/0_gt.png}
&
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/0_iron.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/0_iron+.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/0_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/0_nerad.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/0_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{4pt} Shelf}}}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/8_iron.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/8_iron+.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/8_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/8_nerad.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/8_gt.png}
&
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/8_iron.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/8_iron+.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/8_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/8_nerad.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/8_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{0pt} Counter}}}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/4_iron.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/4_iron+.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/4_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/4_nerad.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/4_gt.png}
&
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/4_iron.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/4_iron+.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/4_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/4_nerad.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/4_gt.png}
\\


\cmidrule{2-8}
{\makebox{\rotatebox{90}{\hspace{0pt} Shoe Rack}}}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/12_iron.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/12_iron+.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/12_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/12_nerad.png}
&
&
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/12_iron.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/12_iron+.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/12_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/12_nerad.png}
&
\\


{\makebox{\rotatebox{90}{\hspace{6pt} Table}}}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/15_iron.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/15_iron+.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/15_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/15_nerad.png}
&
&
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/15_iron.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/15_iron+.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/15_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/15_nerad.png}
&
\\


{\makebox{\rotatebox{90}{\hspace{3pt} Sill}}}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/27_iron.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/27_iron+.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/27_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/27_nerad.png}
&
&
& \includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/27_iron.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/27_iron+.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/27_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/27_nerad.png}
&
\\


{\makebox{\rotatebox{90}{\hspace{0pt} Coffee}}}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/25_iron.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/25_iron+.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/25_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/25_nerad.png}
&
&
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/25_iron.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/25_iron+.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/25_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/25_nerad.png}
&
\\




==> generated/qualitative_generated_val.tex <==
{\makebox{\rotatebox{90}{\hspace{0pt} Bedroom}}}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/0_iron.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/0_iron+.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/0_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/0_nerad.png}
& \includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/0_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{4pt} Shelf}}}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/8_iron.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/8_iron+.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/8_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/8_nerad.png}
& \includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/8_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{0pt} Counter}}}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/4_iron.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/4_iron+.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/4_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/4_nerad.png}
& \includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/4_gt.png}
\\


\cmidrule{2-6}
{\makebox{\rotatebox{90}{\hspace{0pt} Shoe Rack}}}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/12_iron.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/12_iron+.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/12_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/12_nerad.png}
& \includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/12_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{6pt} Table}}}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_iron.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_iron+.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_nerad.png}
& \includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/15_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{3pt} Sill}}}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/27_iron.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/27_iron+.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/27_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/27_nerad.png}
& \includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/27_gt.png}
\\


{\makebox{\rotatebox{90}{\hspace{0pt} Coffee}}}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/25_iron.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/25_iron+.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/25_wildlight.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/25_nerad.png}
& \includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/25_gt.png}
\\




==> generated/real_scene_params_neilf_generated.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny Neilf++}}}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/Neilf++.png}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/rerender/Neilf++.png}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/albedo/Neilf++.png}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/roughness/Neilf++.png}
\\
{\makebox[5pt]{\rotatebox{90}{\tiny Ours}}}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/Ours.png}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/rerender/Ours.png}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/albedo/Ours.png}
& \includegraphics[width=\width]{images/rebuttal_natural/shoe_rack/roughness/Ours.png}
\\


{\makebox[5pt]{\rotatebox{90}{\tiny Neilf++}}}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/Neilf++.png}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/rerender/Neilf++.png}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/albedo/Neilf++.png}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/roughness/Neilf++.png}
\\
{\makebox[5pt]{\rotatebox{90}{\tiny Ours}}}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/Ours.png}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/rerender/Ours.png}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/albedo/Ours.png}
& \includegraphics[width=\width]{images/rebuttal_natural/home_coffe_table_3/roughness/Ours.png}
\\




==> generated/suppl_qualitative_generated_real_0.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/17_iron.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/17_iron+.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/17_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/17_nerad.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/17_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/17_iron.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/17_iron+.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/17_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/17_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/17_iron.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/17_iron+.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/17_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/17_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/8_iron.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/8_iron+.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/8_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/8_nerad.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/rerender/8_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/8_iron.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/8_iron+.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/8_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/albedo/8_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/8_iron.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/8_iron+.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/8_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/shoe_shelf_vignetting/roughness/8_nerad.png} &
 \\


==> generated/suppl_qualitative_generated_real_1.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/7_iron.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/7_iron+.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/7_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/7_nerad.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/7_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/7_iron.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/7_iron+.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/7_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/7_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/7_iron.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/7_iron+.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/7_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/7_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/27_iron.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/27_iron+.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/27_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/27_nerad.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/rerender/27_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/27_iron.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/27_iron+.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/27_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/albedo/27_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/27_iron.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/27_iron+.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/27_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/irb_4th_printer_scene_vignetting_real/roughness/27_nerad.png} &
 \\


==> generated/suppl_qualitative_generated_real_2.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/10_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/10_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/22_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/22_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/22_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/22_nerad.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/rerender/22_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/22_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/22_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/22_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/albedo/22_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/22_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/22_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/22_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_staged_window/roughness/22_nerad.png} &
 \\


==> generated/suppl_qualitative_generated_real_3.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/1_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/1_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/1_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/1_nerad.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/1_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/1_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/1_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/1_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/1_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/1_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/1_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/1_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/1_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/4_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/4_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/4_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/4_nerad.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/rerender/4_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/4_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/4_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/4_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/albedo/4_nerad.png} &
 \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/4_iron.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/4_iron+.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/4_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/home_coffe_table_3/roughness/4_nerad.png} &
 \\


==> generated/suppl_qualitative_generated_synthetic_0.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/24_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/24_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/24_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/24_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/rerender/24_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/24_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/24_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/24_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/24_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/albedo/24_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/24_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/24_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/24_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/24_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-bedroom-1/roughness/24_gt.png} \\


==> generated/suppl_qualitative_generated_synthetic_1.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/16_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/16_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/16_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/16_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/16_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/16_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/16_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/16_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/16_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/16_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/16_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/16_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/16_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/16_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/16_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/30_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/30_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/30_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/30_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/rerender/30_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/30_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/30_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/30_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/30_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/albedo/30_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/30_iron.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/30_iron+.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/30_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/30_nerad.png} &
\includegraphics[width=\width]{images/main_fig/colloc-living-room-1/roughness/30_gt.png} \\


==> generated/suppl_qualitative_generated_synthetic_2.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/10_iron.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/10_iron+.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/10_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/10_nerad.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/10_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny \hspace{0pt} Render}}} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/40_iron.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/40_iron+.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/40_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/40_nerad.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/rerender/40_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Albedo}}} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/40_iron.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/40_iron+.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/40_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/40_nerad.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/albedo/40_gt.png} \\
{\makebox[5pt]{\rotatebox{90}{\tiny Roughness}}} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/40_iron.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/40_iron+.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/40_wildlight.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/40_nerad.png} &
\includegraphics[width=\width]{images/main_fig/custom_kitchen_ver9_principled_path/roughness/40_gt.png} \\


==> generated/suppl_wildlight.tex <==
{\makebox[5pt]{\rotatebox{90}{\tiny Shoe Rack}}}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/img.png}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/rerender.png}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/albedo.png}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/roughness.png}
& \includegraphics[width=\width]{images/supp_wildlight/shoe_rack_02_01_wildlight/geometry.png}
\\


{\makebox[5pt]{\rotatebox{90}{\tiny Coffee Table}}}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/img.png}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/rerender.png}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/albedo.png}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/roughness.png}
& \includegraphics[width=\width]{images/supp_wildlight/home_coffe_table_3_wildlight/geometry.png}
\\



